Enumeration of Permutation Classes and Weighted Labelled Independent Sets

In this paper, we study the staircase encoding of permutations, which maps a permutation to a staircase grid with cells filled with permutations. We consider many cases, where restricted to a permutation class, the staircase encoding becomes a bijection to its image. We describe the image of those restrictions using independent sets of graphs weighted with permutations. We derive the generating function for the independent sets and then for their weighted counterparts. The bijections we establish provide the enumeration of permutation classes. We use our results to uncover some unbalanced Wilf-equivalences of permutation classes and outline how to do random sampling in the permutation classes. In particular, we cover the classes $\mathrm{Av}(2314,3124)$, $\mathrm{Av}(2413,3142)$, $\mathrm{Av}(2413,3124)$, $\mathrm{Av}(2413,2134)$ and $\mathrm{Av}(2314,2143)$, as well as many subclasses.

==> figures/2134.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=.3,baseline=(current bounding box.center)]
	\foreach \x in {1,...,4} {
		\draw[ultra thin] (\x,0)--(\x,5); %vline
		\draw[ultra thin] (0,\x)--(5,\x); %hline
	}
	\draw[fill=black] (1,2) circle (5pt);
	\draw[fill=black] (2,1) circle (5pt);
	\draw[fill=red] (3,3) circle (5pt);
	\draw[fill=red] (4,4) circle (5pt);
\end{tikzpicture}
\end{document}


==> figures/2143.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=.3,baseline=(current bounding box.center)]
	\foreach \x in {1,...,4} {
		\draw[ultra thin] (\x,0)--(\x,5); %vline
		\draw[ultra thin] (0,\x)--(5,\x); %hline
	}
	\draw[fill=black] (1,2) circle (5pt);
	\draw[fill=black] (2,1) circle (5pt);
	\draw[fill=red] (3,4) circle (5pt);
	\draw[fill=red] (4,3) circle (5pt);
\end{tikzpicture}
\end{document}


==> figures/bound_enc.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=0.3]
    \foreach \x in {1,...,10}{%
        \draw[ultra thin, gray] (\x,0)--(\x,11); %vline
        \draw[ultra thin, gray] (0,\x)--(11,\x); %hline
    }
    \draw[thick, blue] (1,10)--(1,9)--(3,9);
    \draw[thick, blue] (2,10)--(2,5)--(10,5);
    \draw[thick, blue] (1,10)--(3,10)--(3,5);
    \draw[thick, blue] (2,8)--(10,8)--(10,1);
    \draw[thick, blue] (4,8)--(4,1)--(10,1);

    \draw[fill=black] (1,9) circle (5pt);
    \draw[fill=black] (2,5) circle (5pt);
    \draw[fill=black] (3,10) circle (5pt);
    \draw[fill=black] (4,1) circle (5pt);
    \draw[fill=black] (5,6) circle (5pt);
    \draw[fill=black] (6,3) circle (5pt);
    \draw[fill=black] (7,2) circle (5pt);
    \draw[fill=black] (8,7) circle (5pt);
    \draw[fill=black] (9,4) circle (5pt);
    \draw[fill=black] (10,8) circle (5pt);


    \begin{scope}[shift={(12,0)}, scale=2]
        \draw[gray] (1,5)--(1,4)--(3,4);
        \draw[gray] (2,5)--(2,2)--(5,2);
        \draw[gray] (1,5)--(3,5)--(3,2);
        \draw[gray] (2,3)--(5,3)--(5,1);
        \draw[gray] (4,3)--(4,1)--(5,1);
        \draw[gray, fill=gray] (1,4) circle (3pt);
        \draw[gray, fill=gray] (2,2) circle (3pt);
        \draw[gray, fill=gray] (3,5) circle (3pt);
        \draw[gray, fill=gray] (5,3) circle (3pt);
        \draw[gray, fill=gray] (4,1) circle (3pt);
        \node at (4.5, 1.5) {\footnotesize$213$};
        \node at (4.5, 2.5) {\footnotesize$12$};
    \end{scope}
\end{tikzpicture}
\end{document}


==> figures/complex_indep_set.tex <==
\documentclass{standalone}
\usepackage{tikz}
\input{macro}
\begin{document}
\begin{tikzpicture}[yscale=-1, scale=0.5]
    %usage \drawVertex{x}{y}{label}
    \newcommand{\drawVertex}[3]{
        \draw[gray, fill=gray!25] (#1,#2) rectangle+(1,-1);
        \node at ({#1+0.5},{#2-0.5}) {\small $#3$};
    }
    \drawVertex{1}{1}{t}
    \drawVertex{3}{2}{y}
    \drawVertex{4}{4}{s}
    \drawVertex{7}{4}{y}
    \drawVertex{7}{6}{y}
    \drawVertex{6}{6}{s}
    \drawVertex{7}{7}{z}
    \drawGrid{7}
\end{tikzpicture}
\end{document}


==> figures/complex_indep_set2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\input{macro}
\begin{document}
\begin{tikzpicture}[yscale=-1, scale=0.5]
    %usage \drawVertex{x}{y}{label}
    \newcommand{\drawVertex}[3]{
        \draw[gray, fill=gray!25] (#1,#2) rectangle+(1,-1);
        \node at ({#1+0.5},{#2-0.5}) {\small $#3$};
    }
    \drawVertex{1}{1}{s}
    \drawVertex{2}{2}{s}
    \drawVertex{3}{2}{y}
    \drawVertex{4}{3}{y}
    \drawVertex{4}{4}{z}
    \drawVertex{7}{4}{y}
    \drawVertex{7}{6}{y}
    % \drawVertex{6}{6}{s}
    \drawVertex{7}{7}{z}
    \drawGrid{7}
\end{tikzpicture}
\end{document}


==> figures/crossing_3124.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\begin{document}
\begin{tikzpicture}[scale=0.8]
    \draw[gray, dashed] (0,1)--(2,1);
    \draw[gray, dashed] (5,1)--(7,1);
    \draw[gray, dotted] (2,1)--(5,1);
    \fill[pattern color=gray, pattern=north east lines] (0,1) rectangle +(2,1);
    \fill[pattern color=gray, pattern=north east lines] (5,0) rectangle +(2,1);
    \draw (0,0)--(7, 0)--(7,2)--(0,2)--(0,0);
    \draw (2,0)--(2,2);
    \draw (5,0)--(5,2);

    \draw[red, fill=red] (0.5,0.75) circle (2pt);
    \draw[red, fill=red] (1.0,0.25) circle (2pt);
    \draw[red, fill=red] (1.5,0.50) circle (2pt);
    \draw[red, fill=red] (6.0,1.50) circle (2pt);

    \draw[red] (0.5,0.75)--(1.0,0.25)--(1.5,0.50)--(6.0,1.50);
\end{tikzpicture}
\end{document}


==> figures/dec_row.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\begin{document}
\begin{tikzpicture}[yscale=-1, scale=1]
    \draw (1,0)--(5,0);
    \draw (1,1)--(5,1);
    \foreach \x in {1,...,5} {
        \draw (\x,0)--(\x, 1);
    }
    \fill[pattern color = black!75, pattern=north east lines] (2,0.25)
        rectangle +(-1,0.75);
    \fill[pattern color = black!75, pattern=north east lines] (2,0.25)
        rectangle +(3,-0.25);
    \fill[pattern color = black!75, pattern=north east lines] (3,0.5)
        rectangle +(-1,0.5);
    \fill[pattern color = black!75, pattern=north east lines] (3,0.5)
        rectangle +(2,-0.25);
    \fill[pattern color = black!75, pattern=north east lines] (4,0.75)
        rectangle +(-1,0.25);
    \fill[pattern color = black!75, pattern=north east lines] (4,0.75)
        rectangle +(1,-0.25);

    \draw[fill=black] (1,1) circle (3pt);
    \foreach \x in {2,3,4} {
        \draw[dashed] (\x,0.5+\x/2)--(\x, 1);
        \draw[fill=black] (\x,0.5+\x/2) circle (3pt);
    }
\end{tikzpicture}
\end{document}


==> figures/decomp_DmUR.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\input{macro}
\newcommand{\gfDmUR}{\textcolor{red}{R}}

\begin{document}
\begin{tikzpicture}[yscale=-1, scale=0.5]
    \draw[black, fill=black] (4.5, 0.5) circle (3pt);
    \highlightRegion{gray!50}{(2,0)--(2,1)--(3,1)--(3,2)--(4,2)--(4,0)}
    \highlightRegion{gray!50}{(5,0)--(8,0)--(8,4)--(5,4)}
    \highlightRegion{pink}{(5,4)--(5,5)--(6,5)--(6,6)--(7,6)--(7,7)--(8,7)--(8,4)}

    \node at (0,3) (s) {\scriptsize$x(s+1)$};
    \draw[->] (s)--(1.5,0.5);
    \draw[->] (s)--(2.5,1.5);
    \draw[->] (s)--(3.5,2.5);
    \node at (7,-1) (y1) {\scriptsize$(y+1)$};
    \draw[->] (y1)--(4.5,1.5);
    \draw[->] (y1)--(4.5,2.5);
    \node at (2,-1) (y) {\scriptsize$y$};
    \draw[->] (y)--(4.25,0.25);
    \node at (2,5) (z) {\scriptsize$x(z+1)$};
    \draw[->] (z)--(4.5,3.5);
    \node[right] at (9,6) (H) {$\gfDmUR(x,y,z,s,t)$};
    \draw[->] (H)--(7,5);
    \drawGrid{7}
\end{tikzpicture}
\end{document}


==> figures/decomp_UmDR.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\input{macro}
\newcommand{\gfUmDR}{\textcolor{red}{R}}

\begin{document}
\begin{tikzpicture}[yscale=-1, scale=0.5]
    \draw[black, fill=black] (4.5, 0.5) circle (3pt);
    \highlightRegion{gray!50}{(2,0)--(2,2)--(3,2)--(3,3)--(4,3)--(4,0)}
    \highlightRegion{gray!50}{(5,0)--(8,0)--(8,3)--(5,3)}
    \highlightRegion{pink}{(5,3)--(5,5)--(6,5)--(6,6)--(7,6)--(7,7)--(8,7)--(8,3)}

    \node at (0,3) (s) {\scriptsize$x(s+1)$};
    \draw[->] (s)--(1.5,0.5);
    \node at (7,-1) (y1) {\scriptsize$x(y+1)$};
    \draw[->] (y1)--(4.5,1.5);
    \draw[->] (y1)--(4.5,2.5);
    \node at (2,-1) (y) {\scriptsize$y$};
    \draw[->] (y)--(4.25,0.25);
    \node at (2,5) (z) {\scriptsize$x(z+1)$};
    \draw[->] (z)--(4.5,3.5);
    \node[right] at (9,6) (H) {$\frac{\gfUmDR(x,y,z,s)-1}{x(s+1)}$};
    \draw[->] (H)--(7,5);
    \drawGrid{7}
\end{tikzpicture}
\end{document}


==> figures/decomp_rd_2134.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\input{macro}

\begin{document}
\begin{tikzpicture}[yscale=1, scale=0.4]
    %middle cell shading
    \foreach\x in {0,...,4}{
        \draw (\x,0)--(\x,4);
        \draw (0,\x)--(4,\x);
    }
    \draw[fill=blue!40] (0, 0) rectangle +(1,1);
    \draw[fill=gray] (0,0) circle (3pt);
    \node at (2,-1) {(a)};

    \begin{scope}[shift={(8,0)}]
        \draw[fill=blue!40] (0,0) rectangle +(5,1);
        \highlightRegion{black}{(1,0)--(1,1)--(4,1)--(4,0)}
        \draw (1, 3) rectangle +(1,1);
        \draw (2, 2) rectangle +(1,1);
        \draw (3, 1) rectangle +(1,1);
        \draw (1,0)--(1,1);
        \draw (4,0)--(4,1);
        \draw[fill=black] (2.5,2.5) circle (3pt);
        \draw[fill=gray] (0,0) circle (3pt);
        \node at (2,-1) {(b)};
    \end{scope}

    \begin{scope}[shift={(18,0)}]
        \draw[fill=blue!40] (0, 0) rectangle +(1,1);
        \node at (0.5,0.5) {$\alpha$};
        \draw[] (1, 4) rectangle +(1,1);
        \draw[] (2, 3) rectangle +(1,1);
        \draw[] (3, 2) rectangle +(1,1);
        \draw[] (4, 1) rectangle +(1,1);
        \draw[fill=black] (2.5,3.5) circle (3pt);

        \node at (2.5,-1) {(c)};
    \end{scope}
\end{tikzpicture}
\end{document}


==> figures/decomp_ru_2143.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\input{macro}

\begin{document}
\begin{tikzpicture}[yscale=1, scale=0.4]
    %middle cell shading
    \foreach\x in {0,...,4}{
        \draw (\x,0)--(\x,4);
        \draw (0,\x)--(4,\x);
    }
    \draw[fill=blue!40] (0, 0) rectangle +(1,1);
    \draw[fill=gray] (0,0) circle (3pt);
    \node at (2,-1) {(a)};

    \begin{scope}[shift={(8,0)}]
        \draw[fill=blue!40] (0,1) rectangle +(5,1);
        \highlightRegion{black}{(1,1)--(1,2)--(4,2)--(4,1)}
        \draw (1, 2) rectangle +(1,1);
        \draw (2, 3) rectangle +(1,1);
        \draw (3, 4) rectangle +(1,1);
        \draw (5, 0) rectangle +(1,1);
        \draw (1,1)--(1,2);
        \draw (4,1)--(4,2);
        \draw[fill=black] (2.5,3.5) circle (3pt);
        \draw[fill=gray] (0,0) circle (3pt);
        \node at (2,-1) {(b)};
    \end{scope}

    \begin{scope}[shift={(18,0)}]
        \draw[] (0, 1) rectangle +(1,1);
        \draw[] (1, 2) rectangle +(1,1);
        \draw[] (2, 3) rectangle +(1,1);
        \draw[] (3, 0) rectangle +(1,1);
        \draw[fill=gray] (0,0) circle (3pt);

        \node at (2.5,-1) {(c)};
    \end{scope}
\end{tikzpicture}
\end{document}


==> figures/decomp_ud_core.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\input{macro}

\begin{document}
\begin{tikzpicture}[yscale=-1, scale=0.4, region/.style={
        line width=1mm,
        pattern=north east lines,
    }, vertex/.style={
        black,
        fill=white,
    }]
    %blue cell
    \begin{scope}
        \highlightRegion{blue}{(5,0) rectangle +(1,1)}
        \draw[black, fill=black] (5.5, 0.5) circle (4pt);
    \end{scope}

    %black shade
    \fill[pattern color=black, pattern=north east lines] (6,0) rectangle +(5,1);

    %yellow shade
    \begin{scope}
        \highlightRegion{yellow}{(2,1)--(2,2)--(3,2)--(3,3)--(4,3)--(4,4)--(5,4)--(5,1)}
    \end{scope}

    \begin{scope}
        \highlightRegion{yellow}{(6,5)--(6,1)--(11,1)--(11,5)}
    \end{scope}

    %pink shade
    \begin{scope}
        \highlightRegion{pink}{(6,5)--(6,6)--(7,6)--(7,7)--(8,7)--(8,8)--(9,8)--(9,9)--(10,9)--(10,10)--(11,10)--(11,5)}
    \end{scope}

    %the grid
    \drawGrid{10}

    \begin{scope}[shift={(12,0)}]
        \foreach \x in {1,...,4} {
            \draw[gray] (\x,0)--(\x,1)--(\x+1,1)--(\x+1,0)--cycle;
            \draw[gray] (5,\x)--(6,\x)--(6,\x+1)--(5,\x+1)--cycle;
        }
        \draw[green] (5.5, 3.5) to[in=90, out=180] (4.5,0.5);
        \draw[red]   (5.5, 2.5) to[in=90, out=180] (4.5,0.5);
        \draw[red]   (5.5, 2.5) to[in=90, out=180] (3.5,0.5);
        \draw[blue]  (5.5, 1.5) to[in=90, out=180] (4.5,0.5);
        \draw[blue]  (5.5, 1.5) to[in=90, out=180] (3.5,0.5);
        \draw[blue]  (5.5, 1.5) to[in=90, out=180] (2.5,0.5);

        \draw[vertex] (1.5, 0.5) circle (3pt);
        \draw[vertex] (2.5, 0.5) circle (3pt);
        \draw[vertex] (3.5, 0.5) circle (3pt);
        \draw[vertex] (4.5, 0.5) circle (3pt);

        \draw[vertex] (5.5, 1.5) circle (3pt);
        \draw[vertex] (5.5, 2.5) circle (3pt);
        \draw[vertex] (5.5, 3.5) circle (3pt);
        \draw[vertex] (5.5, 4.5) circle (3pt);
    \end{scope}
\end{tikzpicture}
\end{document}


==> figures/example_bij_rd_2134.tex <==
\documentclass{standalone}
\usepackage{tikz}
\input{macro}
\begin{document}
\begin{tikzpicture}[yscale=-1, scale=0.6]
    %usage \drawVertex{x}{y}{label}
    \newcommand{\drawVertex}[3]{
        \node at ({#1+0.5},{#2-0.5}) {\scriptsize #3};
    }
    \drawVertex{1}{1}{$213$}
    \drawVertex{2}{2}{$123$}
    \drawVertex{4}{2}{$21$}
    \drawVertex{4}{3}{$321$}
        \drawVertex{4}{4}{$\textcolor{blue}{2143}$}
    \drawGrid{4}
    \draw[->] (5.5, 2)--(7.5,2);
    \node[above] at (6.5, 2) {$f$};

    \begin{scope}[shift={(8,0)}]
        %The grid
        \draw[gray!50] (0,0)--(7,0)--(7,5);
        \draw[gray!50] (0,0)--(0,1)--(7,1);
        \draw[gray!50] (1,0)--(1,3)--(7,3);
        \draw[gray!50] (2,0)--(2,4)--(7,4);
        \draw[gray!50] (3,0)--(3,5)--(7,5);
        \draw[black,fill=black] (0,1) circle (2pt);
        \draw[black,fill=black] (1,3) circle (2pt);
        \draw[black,fill=black] (2,4) circle (2pt);
        \draw[black,fill=black] (3,5) circle (2pt);
        \draw[black,fill=black] (0,1) circle (2pt);

        %Extra line
        \draw[gray!50, dashed] (1,2)--(7,2);
        \draw[gray!50, dashed] (4,0)--(4,5);
        \draw[gray!50, dashed] (5,0)--(5,5);
        \draw[gray!50, dashed] (6,0)--(6,5);

        %Permutations
        \draw[fill=black] (0.25,0.50) circle (2pt);
        \draw[fill=black] (0.50,0.75) circle (2pt);
        \draw[fill=black] (0.75,0.25) circle (2pt);

        \draw[fill=black] (1.25,2.75) circle (2pt);
        \draw[fill=black] (1.50,2.50) circle (2pt);
        \draw[fill=black] (1.75,2.25) circle (2pt);

        \draw[fill=black] (4.33,1.33) circle (2pt);
        \draw[fill=black] (4.66,1.66) circle (2pt);

        \draw[fill=black] (5.25,3.25) circle (2pt);
        \draw[fill=black] (5.50,3.50) circle (2pt);
        \draw[fill=black] (5.75,3.75) circle (2pt);

        \draw[blue, fill=blue] (3.33,4.50) circle (2pt);
        \draw[blue, fill=blue] (3.66,4.75) circle (2pt);
        \draw[blue, fill=blue] (6.50,4.25) circle (2pt);

        %Permutation
        % 18
        \node at (4,6) {\small$(15)(17)(16)(18)9(10)(11)(12)5132(14)(13)8764$};
    \end{scope}
\end{tikzpicture}
\end{document}


==> figures/example_bij_ru_2143.tex <==
\documentclass{standalone}
\usepackage{tikz}
\input{macro}
\begin{document}
\begin{tikzpicture}[yscale=-1, scale=0.6]
    %usage \drawVertex{x}{y}{label}
    \newcommand{\drawVertex}[3]{
        \node at ({#1+0.5},{#2-0.5}) {\scriptsize $#3$};
    }
    \drawVertex{1}{1}{213}
    \drawVertex{2}{2}{123}
    \drawVertex{4}{2}{12}
    \drawVertex{4}{3}{123}
    \drawVertex{4}{4}{\textcolor{blue}{2431}}
    \drawGrid{4}
    \draw[->] (5.5, 2)--(7.5,2);
    \node[above] at (6.5, 2) {$f$};

    \begin{scope}[shift={(8,0)}]
        %The grid
        \draw[gray!50] (0,0)--(7,0)--(7,5);
        \draw[gray!50] (0,0)--(0,1)--(7,1);
        \draw[gray!50] (1,0)--(1,3)--(7,3);
        \draw[gray!50] (2,0)--(2,4)--(7,4);
        \draw[gray!50] (3,0)--(3,5)--(7,5);
        \draw[black,fill=black] (0,1) circle (2pt);
        \draw[black,fill=black] (1,3) circle (2pt);
        \draw[black,fill=black] (2,4) circle (2pt);
        \draw[black,fill=black] (3,5) circle (2pt);
        \draw[black,fill=black] (0,1) circle (2pt);

        %Extra line
        \draw[gray!50, dashed] (1,2)--(7,2);
        \draw[gray!50, dashed] (4,0)--(4,5);
        \draw[gray!50, dashed] (5,0)--(5,5);
        \draw[gray!50, dashed] (6,0)--(6,5);

        %Permutations
        \draw[fill=black] (0.25,0.50) circle (2pt);
        \draw[fill=black] (0.50,0.75) circle (2pt);
        \draw[fill=black] (0.75,0.25) circle (2pt);

        \draw[fill=black] (1.25,1.75) circle (2pt);
        \draw[fill=black] (1.50,1.50) circle (2pt);
        \draw[fill=black] (1.75,1.25) circle (2pt);

        \draw[fill=black] (5.33,2.66) circle (2pt);
        \draw[fill=black] (5.66,2.33) circle (2pt);

        \draw[fill=black] (4.25,3.75) circle (2pt);
        \draw[fill=black] (4.50,3.50) circle (2pt);
        \draw[fill=black] (4.75,3.25) circle (2pt);

        \draw[blue, fill=blue] (3.50,4.50) circle (2pt);
        \draw[blue, fill=blue] (6.33,4.25) circle (2pt);
        \draw[blue, fill=blue] (6.66,4.75) circle (2pt);

        %Permutation
        \node at (4,6) {\small$(15)(17)(16)(18)9(12)(13)(14)513678(10)(11)42$};
    \end{scope}
\end{tikzpicture}
\end{document}


==> figures/hook_analyse.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing}
\input{macro}

\begin{document}
\begin{tikzpicture}[scale=0.3]
    \draw (0,13)--(0,15)--(15,15)--(15,0)--(13,0)--(13,13)--cycle;
    \draw (13,2)--(15,2);
    \draw (13,7)--(15,7);
    \draw (13,9)--(15,9);
    \draw (13,13)--(15,13);
    \draw (2,13)--(2,15);
    \draw (5,13)--(5,15);
    \draw (13,13)--(13,15);

    \highlightRegion{gray}{(0,13)--(2,13)--(2,15)--(0,15)}
    \highlightRegion{gray}{(13,13)--(15,13)--(15,15)--(13,15)}
    \highlightRegion{gray}{(13,0)--(15,0)--(15,2)--(13,2)}
    \highlightRegion{blue}{(5,13)--(13,13)--(13,15)--(5,15)}
    \highlightRegion{blue}{(13,13)--(15,13)--(15,9)--(13,9)}
    \draw[fill=black] (14,8) circle (5pt);
    \draw [thick, decorate,decoration={brace,amplitude=10pt},yshift=2pt]
        (2,15) -- (5, 15) node [black,midway,yshift=15pt]
        {$i$ cells};
    \draw [thick, decorate,decoration={brace,amplitude=10pt},yshift=2pt]
        (5,15) -- (13, 15) node [black,midway,yshift=15pt]
        {$k+1$ cells};
    \draw [thick, decorate,decoration={brace,amplitude=10pt},xshift=2pt]
        (15,13) -- (15, 9) node [black,midway,xshift=15pt, rotate=-90]
        {$i$ cells};
    \draw [thick, decorate,decoration={brace,amplitude=10pt},xshift=2pt]
        (15,7) -- (15, 2) node [black,midway,xshift=15pt, rotate=-90]
        {$k$ cells};
\end{tikzpicture}
\end{document}


==> figures/indep_sub_graph.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\begin{document}
\begin{tikzpicture}[yscale=-1, scale=0.5]
    \foreach \x in {1,...,6}{
        \draw[fill=gray, gray] (\x,\x) circle (3pt);
        \draw[gray] (\x,0)--(\x,\x)--(7,\x);
    }
    \draw[gray] (1,0)--(7,0)--(7,6);
    \foreach \y in {2,...,4}
    	\pgfmathtruncatemacro{\yu}{\y+1}
    	\pgfmathtruncatemacro{\yd}{\y-1}
    	\foreach \x in {\yu,...,5}
    		\pgfmathtruncatemacro{\xu}{\x+1}
    		\foreach \yy in {1,...,\yd}
    			\foreach \xx in {\xu,...,6}
        			\draw (\x+0.5,\y-0.5)--(\xx+0.5,\yy-0.5);
    		
    \foreach \y in {1,...,6} \foreach \x in {\y,...,6}{
        \draw[fill=white] (\x+0.5,\y-0.5) circle (3pt);
    }
    \foreach \x/\y in {1/1, 3/1, 3/2, 5/2, 5/3, 4/4, 6/5}{
        \draw[fill=black] (\x+0.5,\y-0.5) circle (3pt);
    }
\end{tikzpicture}
\end{document}


==> figures/interleaving_column.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\input{macro}

\begin{document}
\begin{tikzpicture}[scale=0.7]
    \draw (0,4)--(0,0)--(3,0);
    \draw (-1,1)--(3,1);
    \draw (3,-1)--(3,4);
    \draw[dashed] (1,0)--(1,4);
    \draw[dashed] (2,0)--(2,4);
    \draw[fill=black] (0,0) circle (2pt);
    \draw[fill=black] (-1,1) circle (2pt);
    \draw[fill=black] (3,-1) circle (2pt);
    \highlightRegion{gray}{(1,0)--(1,1)--(2,1)--(2,0)}

    \foreach \x in {10, 12, 14, 16, 18, 20} {
        \draw[fill=black] (0.1*\x,-2.8*0.1*\x+6.7) circle (1pt);
    }
    \draw[fill=black] (0.33, 0.2) circle (1pt);
    \draw[fill=black] (0.66, 0.4) circle (1pt);
    \draw[fill=black] (2.66, 0.6) circle (1pt);
    \draw[fill=black] (2.33, 0.8) circle (1pt);
\end{tikzpicture}
\end{document}


==> figures/interleaving_column2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\input{macro}

\begin{document}
\begin{tikzpicture}[scale=0.7]
    \draw (0,4)--(0,0)--(3,0);
    \draw (-1,1)--(3,1);
    \draw (3,-1)--(3,4);
    \draw[dashed] (1,0)--(1,4);
    \draw[dashed] (2,0)--(2,4);
    \draw[fill=black] (0,0) circle (2pt);
    \draw[fill=black] (-1,1) circle (2pt);
    \draw[fill=black] (3,-1) circle (2pt);
    \highlightRegion{gray}{(1,0)--(1,1)--(2,1)--(2,0)}

    \foreach \x in {10, 12, 14, 16, 18, 20} {
        \draw[fill=black] (0.1*\x,2.8*0.1*\x-1.7) circle (1pt);
    }
    \draw[fill=black] (0.33, 0.2) circle (1pt);
    \draw[fill=black] (0.66, 0.4) circle (1pt);
    \draw[fill=black] (2.66, 0.6) circle (1pt);
    \draw[fill=black] (2.33, 0.8) circle (1pt);
\end{tikzpicture}
\end{document}


==> figures/merge_core.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1, scale=0.7]
    \foreach \x in {1,...,6} {
        \draw[fill=gray, gray] (\x,\x) circle (3pt);
        \draw[gray] (\x,0)--(\x,\x)--(7,\x);
    }
    \draw[gray] (1,0)--(7,0)--(7,6);
    \foreach \y in {1,...,4}
	    \pgfmathtruncatemacro{\yu}{\y+1}
    	\foreach \x in {\yu,...,5}
    		\pgfmathtruncatemacro{\xu}{\x+1}
    		\foreach \yy in {\yu,...,\x} \foreach \xx in {\xu,...,6}
        		\draw[color=red] (\x+0.5,\y-0.5)--(\xx+0.5,\yy-0.5);
    \foreach \y in {2,...,4}
    	\pgfmathtruncatemacro{\yu}{\y+1}
    	\pgfmathtruncatemacro{\yd}{\y-1}
    	\foreach \x in {\yu,...,5}
    		\pgfmathtruncatemacro{\xu}{\x+1}
    		\foreach \yy in {1,...,\yd} \foreach \xx in {\xu,...,6}
        		\draw[color=blue] (\x+0.5,\y-0.5)--(\xx+0.5,\yy-0.5);
    \foreach \y in {1,...,4}
    	\pgfmathtruncatemacro{\yu}{\y+1}
    	\foreach \x in {\yu,...,5}
    		\pgfmathtruncatemacro{\xu}{\x+1}
    		\foreach \xx in {\xu,...,6}
        		\draw[color=green] (\x+0.5,\y-0.5) to[out=-20, in =-160] (\xx+0.5,\y-0.5);
    \foreach \y in {1,...,6} \foreach \x in {\y,...,6}
        \draw[fill=white] (\x+0.5,\y-0.5) circle (3pt);
\end{tikzpicture}
\end{document}


==> figures/mesh-patt-occ.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}

\begin{document}
    \begin{tikzpicture}[scale=.3,baseline=(current bounding box.center)]
        \foreach \x in {1,...,5} {
            \draw[ultra thin] (\x,0)--(\x,6); %vline
            \draw[ultra thin] (0,\x)--(6,\x); %hline
        }
        \draw[fill=black] (1,3) circle (5pt);
        \draw[fill=black] (2,5) circle (5pt);
        \draw[fill=black] (3,1) circle (5pt);
        \draw[fill=black] (4,4) circle (5pt);
        \draw[fill=black] (5,2) circle (5pt);

        \fill[pattern=north east lines] (0,0) rectangle+(1,3);
        \fill[pattern=north east lines] (0,4) rectangle+(6,1);
        \fill[pattern=north east lines] (2,5) rectangle+(2,1);

        \draw[red, thick] (1,3) circle (10pt);
        \draw[red, thick] (2,5) circle (10pt);
        \draw[red, thick] (4,4) circle (10pt);
        \begin{scope}[shift={(12,0)}]
            \foreach \x in {1,...,5} {
                \draw[ultra thin] (\x,0)--(\x,6); %vline
                \draw[ultra thin] (0,\x)--(6,\x); %line
            }
            \draw[fill=black] (1,3) circle (5pt);
            \draw[fill=black] (2,5) circle (5pt);
            \draw[fill=black] (3,1) circle (5pt);
            \draw[fill=black] (4,4) circle (5pt);
            \draw[fill=black] (5,2) circle (5pt);

            \fill[pattern=north east lines] (0,0) rectangle+(3,1);
            \fill[pattern=north east lines] (0,2) rectangle+(6,2);
            \fill[pattern=north east lines] (4,4) rectangle+(1,2);

            \draw[red, thick] (3,1) circle (10pt);
            \draw[red, thick] (4,4) circle (10pt);
            \draw[red, thick] (5,2) circle (10pt);
        \end{scope}
    \end{tikzpicture}
\end{document}


==> figures/mp1_mp2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\begin{document}
\begin{tikzpicture}[scale=.3,baseline=(current bounding box.center)]
    \foreach \x in {1,...,4} {
        \draw[ultra thin] (\x,0)--(\x,5); %vline
        \draw[ultra thin] (0,\x)--(5,\x); %hline

    }
    \fill[pattern=north east lines] (0, 1) rectangle +(1,1);
    \fill[pattern=north east lines] (2, 0) rectangle +(1,1);
    \draw[fill=black] (1,2) circle (5pt);
    \draw[fill=black] (2,3) circle (5pt);
    \draw[fill=black] (3,1) circle (5pt);
    \draw[fill=black] (4,4) circle (5pt);
    \node at (2.5,-1) {$m_1$};

    \begin{scope}[shift={(8,0)}]
        \foreach \x in {1,...,4} {
            \draw[ultra thin] (\x,0)--(\x,5); %vline
            \draw[ultra thin] (0,\x)--(5,\x); %hline

        }
        \fill[pattern=north east lines] (0, 2) rectangle +(1,1);
        \fill[pattern=north east lines] (1, 0) rectangle +(1,1);
        \draw[fill=black] (1,3) circle (5pt);
        \draw[fill=black] (2,1) circle (5pt);
        \draw[fill=black] (3,2) circle (5pt);
        \draw[fill=black] (4,4) circle (5pt);
        \node at (2.5,-1) {$m_2$};

    \end{scope}

    \begin{scope}[shift={(16,0)}]
        \foreach \x in {1,...,4} {
            \draw[ultra thin] (\x,0)--(\x,5); %vline
            \draw[ultra thin] (0,\x)--(5,\x); %hline

        }
        \fill[pattern=north east lines] (0, 1) rectangle +(1,1);
        \fill[pattern=north east lines] (1, 0) rectangle +(1,1);
        \fill[pattern=north east lines] (2, 0) rectangle +(1,1);
        \draw[fill=black] (1,2) circle (5pt);
        \draw[fill=black] (2,3) circle (5pt);
        \draw[fill=black] (3,1) circle (5pt);
        \draw[fill=black] (4,4) circle (5pt);
        \node at (2.5,-1) {$m_3$};
    \end{scope}

    \begin{scope}[shift={(24,0)}]
        \foreach \x in {1,...,4} {
            \draw[ultra thin] (\x,0)--(\x,5); %vline
            \draw[ultra thin] (0,\x)--(5,\x); %hline

        }
        \fill[pattern=north east lines] (0, 2) rectangle +(1,1);
        \fill[pattern=north east lines] (0, 1) rectangle +(1,1);
        \fill[pattern=north east lines] (1, 0) rectangle +(1,1);
        \draw[fill=black] (1,3) circle (5pt);
        \draw[fill=black] (2,1) circle (5pt);
        \draw[fill=black] (3,2) circle (5pt);
        \draw[fill=black] (4,4) circle (5pt);
        \node at (2.5,-1) {$m_4$};

    \end{scope}
\end{tikzpicture}
\end{document}


==> figures/mp3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\begin{document}
\begin{tikzpicture}[scale=.3,baseline=(current bounding box.center)]
    \foreach \x in {1,...,4} {
        \draw[ultra thin] (\x,0)--(\x,5); %vline
        \draw[ultra thin] (0,\x)--(5,\x); %hline

    }
    \fill[pattern=north east lines] (0, 0) rectangle +(1,1);
    \fill[pattern=north east lines] (1, 0) rectangle +(1,1);
    \fill[pattern=north east lines] (0, 1) rectangle +(1,1);
    \fill[pattern=north east lines] (0, 2) rectangle +(1,1);
    \draw[fill=black] (1,3) circle (5pt);
    \draw[fill=black] (2,1) circle (5pt);
    \draw[fill=black] (3,4) circle (5pt);
    \draw[fill=black] (4,2) circle (5pt);
\end{tikzpicture}
\end{document}


==> figures/mp_2134_rd.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\begin{document}
\begin{tikzpicture}[scale=.3,baseline=(current bounding box.center)]
    \foreach \x in {1,...,4} {
        \draw[ultra thin] (\x,0)--(\x,5); %vline
        \draw[ultra thin] (0,\x)--(5,\x); %hline

    }
    \fill[pattern=north east lines] (0, 1) rectangle +(1,1);
    \fill[pattern=north east lines] (0, 0) rectangle +(1,1);
    \fill[pattern=north east lines] (1, 0) rectangle +(1,1);
    \draw[fill=black] (1,2) circle (5pt);
    \draw[fill=black] (2,1) circle (5pt);
    \draw[fill=black] (3,3) circle (5pt);
    \draw[fill=black] (4,4) circle (5pt);
    \node at (2.5,-1) {$m_1$};

    \begin{scope}[shift={(8,0)}]
        \foreach \x in {1,...,4} {
            \draw[ultra thin] (\x,0)--(\x,5); %vline
            \draw[ultra thin] (0,\x)--(5,\x); %hline

        }
        \fill[pattern=north east lines] (0, 1) rectangle +(1,1);
        \fill[pattern=north east lines] (0, 0) rectangle +(1,1);
        \fill[pattern=north east lines] (2, 0) rectangle +(1,1);
        \draw[fill=black] (1,2) circle (5pt);
        \draw[fill=black] (2,4) circle (5pt);
        \draw[fill=black] (3,1) circle (5pt);
        \draw[fill=black] (4,3) circle (5pt);
        \node at (2.5,-1) {$m_2$};
    \end{scope}
    \begin{scope}[shift={(16,0)}]
        \foreach \x in {1,...,4} {
            \draw[ultra thin] (\x,0)--(\x,5); %vline
            \draw[ultra thin] (0,\x)--(5,\x); %hline

        }
        \fill[pattern=north east lines] (0, 1) rectangle +(1,1);
        \fill[pattern=north east lines] (0, 0) rectangle +(1,1);
        \fill[pattern=north east lines] (1, 0) rectangle +(1,1);
        \fill[pattern=north east lines] (2, 0) rectangle +(1,1);
        \draw[fill=black] (1,2) circle (5pt);
        \draw[fill=black] (2,4) circle (5pt);
        \draw[fill=black] (3,1) circle (5pt);
        \draw[fill=black] (4,3) circle (5pt);
        \node at (2.5,-1) {$m_3$};
    \end{scope}

    \begin{scope}[shift={(24,0)}]
        \foreach \x in {1,...,5} {
            \draw[ultra thin] (\x,0)--(\x,6); %vline
            \draw[ultra thin] (0,\x)--(6,\x); %hline

        }
        \fill[pattern=north east lines] (0, 2) rectangle +(1,1);
        \fill[pattern=north east lines] (0, 1) rectangle +(1,1);
        \fill[pattern=north east lines] (0, 0) rectangle +(1,1);
        \fill[pattern=north east lines] (1, 0) rectangle +(1,1);
        \fill[pattern=north east lines] (2, 0) rectangle +(1,1);
        \fill[pattern=north east lines] (3, 0) rectangle +(1,1);
        \draw[fill=black] (1,3) circle (5pt);
        \draw[fill=black] (2,1) circle (5pt);
        \draw[fill=black] (3,5) circle (5pt);
        \draw[fill=black] (4,2) circle (5pt);
        \draw[fill=black] (5,4) circle (5pt);
        \node at (3,-1) {$m_4$};

    \end{scope}
\end{tikzpicture}
\end{document}


==> figures/mp_2143_ru.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\begin{document}
\begin{tikzpicture}[scale=.3,baseline=(current bounding box.center)]
    \foreach \x in {1,...,4} {
        \draw[ultra thin] (\x,0)--(\x,5); %vline
        \draw[ultra thin] (0,\x)--(5,\x); %hline

    }
    \fill[pattern=north east lines] (0, 1) rectangle +(1,1);
    \fill[pattern=north east lines] (0, 0) rectangle +(1,1);
    \fill[pattern=north east lines] (1, 0) rectangle +(1,1);
    \draw[fill=black] (1,2) circle (5pt);
    \draw[fill=black] (2,1) circle (5pt);
    \draw[fill=black] (3,4) circle (5pt);
    \draw[fill=black] (4,3) circle (5pt);
    \node at (2.5,-1) {$m_1$};

    \begin{scope}[shift={(8,0)}]
        \foreach \x in {1,...,4} {
            \draw[ultra thin] (\x,0)--(\x,5); %vline
            \draw[ultra thin] (0,\x)--(5,\x); %hline

        }
        \fill[pattern=north east lines] (0, 1) rectangle +(1,1);
        \fill[pattern=north east lines] (0, 0) rectangle +(1,1);
        \fill[pattern=north east lines] (2, 0) rectangle +(1,1);
        \draw[fill=black] (1,2) circle (5pt);
        \draw[fill=black] (2,3) circle (5pt);
        \draw[fill=black] (3,1) circle (5pt);
        \draw[fill=black] (4,4) circle (5pt);
        \node at (2.5,-1) {$m_2$};
    \end{scope}
    \begin{scope}[shift={(16,0)}]
        \foreach \x in {1,...,4} {
            \draw[ultra thin] (\x,0)--(\x,5); %vline
            \draw[ultra thin] (0,\x)--(5,\x); %hline

        }
        \fill[pattern=north east lines] (0, 1) rectangle +(1,1);
        \fill[pattern=north east lines] (0, 0) rectangle +(1,1);
        \fill[pattern=north east lines] (1, 0) rectangle +(1,1);
        \fill[pattern=north east lines] (2, 0) rectangle +(1,1);
        \draw[fill=black] (1,2) circle (5pt);
        \draw[fill=black] (2,3) circle (5pt);
        \draw[fill=black] (3,1) circle (5pt);
        \draw[fill=black] (4,4) circle (5pt);
        \node at (2.5,-1) {$m_3$};
    \end{scope}

    \begin{scope}[shift={(24,0)}]
        \foreach \x in {1,...,5} {
            \draw[ultra thin] (\x,0)--(\x,6); %vline
            \draw[ultra thin] (0,\x)--(6,\x); %hline

        }
        \fill[pattern=north east lines] (0, 2) rectangle +(1,1);
        \fill[pattern=north east lines] (0, 1) rectangle +(1,1);
        \fill[pattern=north east lines] (0, 0) rectangle +(1,1);
        \fill[pattern=north east lines] (1, 0) rectangle +(1,1);
        \fill[pattern=north east lines] (2, 0) rectangle +(1,1);
        \fill[pattern=north east lines] (3, 0) rectangle +(1,1);
        \fill[pattern=north east lines] (3, 1) rectangle +(1,1);
        \draw[fill=black] (1,3) circle (5pt);
        \draw[fill=black] (2,1) circle (5pt);
        \draw[fill=black] (3,4) circle (5pt);
        \draw[fill=black] (4,2) circle (5pt);
        \draw[fill=black] (5,5) circle (5pt);
        \node at (3,-1) {$m_4$};

    \end{scope}
\end{tikzpicture}
\end{document}


==> figures/no_splitting.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\input{macro}
\begin{document}
\begin{tikzpicture}[scale=0.4]
    \highlightRegion{green}{(0,6)--(5,6)--(5,8)--(0,8)}
    \highlightRegion{red}{(0,0)--(5,0)--(5,5)--(0,5)}
    \highlightRegion{gray}{(6,0)--(8,0)--(8,8)--(5,8)--(5,6)--(6,6)}
    \draw[black] (0,0)--(0,8)--(8,8)--(8,0)--(0,0);
    \draw[black] (0,5)--(8,5);
    \draw[black] (0,6)--(8,6);
    \draw[black] (5,0)--(5,8);
    \draw[black] (6,0)--(6,8);
    \draw[black, fill=black] (0, 0) circle (4pt);
    \highlightRegion{blue}{(5,5)--(5,6)--(6,6)--(6,5)}
    \draw[blue, fill=black] (5.5, 5.5) circle (4pt);
\end{tikzpicture}
\end{document}


==> figures/pattern.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=.3,baseline=(current bounding box.center)]
    \foreach \x in {1,...,9} {
        \draw[ultra thin] (\x,0)--(\x,10); %vline
        \draw[ultra thin] (0,\x)--(10,\x); %hline
    }
    \draw[fill=black] (1,1) circle (5pt);
    \draw[fill=black] (2,9) circle (5pt);
    \draw[fill=black] (3,4) circle (5pt);
    \draw[fill=black] (4,5) circle (5pt);
    \draw[fill=black] (5,3) circle (5pt);
    \draw[fill=black] (6,2) circle (5pt);
    \draw[fill=black] (7,6) circle (5pt);
    \draw[fill=black] (8,7) circle (5pt);
    \draw[fill=black] (9,8) circle (5pt);

    \draw[red, thick] (2,9) circle (10pt);
    \draw[red, thick] (4,5) circle (10pt);
    \draw[red, thick] (5,3) circle (10pt);
    \draw[red, thick] (6,2) circle (10pt);
\end{tikzpicture}
\end{document}


==> figures/ru_cu_patt.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
    \begin{tikzpicture}[scale=.3,baseline=(current bounding box.center)]
            \foreach \x in {1,...,4} {
                    \draw[ultra thin] (\x,0)--(\x,5); %vline
                    \draw[ultra thin] (0,\x)--(5,\x); %hline
            }
            \draw[fill=black] (1,2) circle (5pt);
            \draw[fill=red] (2,3) circle (5pt);
            \draw[fill=black] (3,1) circle (5pt);
            \draw[fill=red] (4,4) circle (5pt);
            \node at (2.5,-1) {$r_u=2314$};
            \begin{scope}[shift={(7,0)}]
                \foreach \x in {1,...,4} {
                    \draw[ultra thin] (\x,0)--(\x,5); %vline
                    \draw[ultra thin] (0,\x)--(5,\x); %hline
                }
                \draw[fill=black] (1,3) circle (5pt);
                \draw[fill=black] (2,1) circle (5pt);
                \draw[fill=red] (3,2) circle (5pt);
                \draw[fill=red] (4,4) circle (5pt);
                \node at (2.5,-1) {$c_u= 3124$};
            \end{scope}
            \node at (6.5, -3) {(a)};

            \begin{scope}[shift={(20,0)}]
            \foreach \x in {1,...,4} {
                    \draw[ultra thin] (\x,0)--(\x,5); %vline
                    \draw[ultra thin] (0,\x)--(5,\x); %hline
            }
            \draw[fill=black] (1,2) circle (5pt);
            \draw[fill=red] (2,4) circle (5pt);
            \draw[fill=black] (3,1) circle (5pt);
            \draw[fill=red] (4,3) circle (5pt);
            \node at (2.5,-1) {$r_d=2413$};
            \begin{scope}[shift={(7,0)}]
                \foreach \x in {1,...,4} {
                    \draw[ultra thin] (\x,0)--(\x,5); %vline
                    \draw[ultra thin] (0,\x)--(5,\x); %hline
                }
                \draw[fill=black] (1,3) circle (5pt);
                \draw[fill=black] (2,1) circle (5pt);
                \draw[fill=red] (3,4) circle (5pt);
                \draw[fill=red] (4,2) circle (5pt);
                \node at (2.5,-1) {$c_d= 3142$};
            \end{scope}
            \node at (6.5, -3) {(b)};
            \end{scope}
    \end{tikzpicture}
\end{document}


==> figures/size5.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\def\drawGrid{
    \foreach \x in {1,2,3} {
        \draw[] (\x,0)--(\x,\x)--(4,\x);
        \draw[fill=black] (\x,\x) circle (3pt);
    }
    \draw[] (1,0)--(4,0)--(4,3);
}

\newcommand\drawLabel[1]{\node at (2.5, 4) {\tiny$#1$};}


\begin{tikzpicture}[yscale=-1, scale=0.4]
    \drawGrid
    \draw[fill=black] (1.5, 0.66) circle (3pt);
    \draw[fill=black] (2.5, 0.33) circle (3pt);
    \drawLabel{34251}
    \begin{scope}[shift={(4,0)}]
        \drawGrid
        \draw[fill=black] (1.5, 0.66) circle (3pt);
        \draw[fill=black] (3.5, 0.33) circle (3pt);
        \drawLabel{34215}
    \end{scope}
    \begin{scope}[shift={(8,0)}]
        \drawGrid
        \draw[fill=black] (2.5, 0.66) circle (3pt);
        \draw[fill=black] (3.5, 0.33) circle (3pt);
        \drawLabel{32415}
    \end{scope}
    \begin{scope}[shift={(12,0)}]
        \drawGrid
        \draw[fill=black] (2.5, 1.66) circle (3pt);
        \draw[fill=black] (3.5, 1.33) circle (3pt);
        \drawLabel{52314}
    \end{scope}

    \begin{scope}[shift={(0,5)}]
        \drawGrid
        \draw[fill=black] (2.33, 1.5) circle (3pt);
        \draw[fill=black] (2.66, 0.5) circle (3pt);
        \drawLabel{42351}
    \end{scope}
    \begin{scope}[shift={(4,5)}]
        \drawGrid
        \draw[fill=black] (3.33, 1.5) circle (3pt);
        \draw[fill=black] (3.66, 0.5) circle (3pt);
        \drawLabel{42135}
    \end{scope}
    \begin{scope}[shift={(8,5)}]
        \drawGrid
        \draw[fill=black] (3.33, 2.5) circle (3pt);
        \draw[fill=black] (3.66, 0.5) circle (3pt);
        \drawLabel{43125}
    \end{scope}
    \begin{scope}[shift={(12,5)}]
        \drawGrid
        \draw[fill=black] (3.33, 2.5) circle (3pt);
        \draw[fill=black] (3.66, 1.5) circle (3pt);
        \drawLabel{53124}
    \end{scope}
    \begin{scope}[shift={(16,0)}]
        \drawGrid
        \draw[fill=black] (3.5, 0.5) circle (3pt);
        \draw[fill=black] (2.5, 1.5) circle (3pt);
        \drawLabel{42315}
    \end{scope}
\end{tikzpicture}
\end{document}


==> figures/stair_enc.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=0.3]
    \foreach \x in {1,...,9}{%
        \draw[ultra thin, gray] (\x,0)--(\x,10); %vline
        \draw[ultra thin, gray] (0,\x)--(10,\x); %hline
    }
    \draw[fill=black] (1,6) circle (5pt);
    \draw[fill=black] (2,5) circle (5pt);
    \draw[fill=black] (3,9) circle (5pt);
    \draw[fill=black] (4,8) circle (5pt);
    \draw[fill=black] (5,1) circle (5pt);
    \draw[fill=black] (6,7) circle (5pt);
    \draw[fill=black] (7,4) circle (5pt);
    \draw[fill=black] (8,3) circle (5pt);
    \draw[fill=black] (9,2) circle (5pt);

    \begin{scope}[shift={(12,0)}]
        \draw[gray] (1, 10)--(10,10)--(10,1);
        \foreach \y in {1,4,7}{%
            \draw[thin, gray] (8-\y, 10)--(8-\y,\y)--(10,\y);
            \draw[fill=black] (8-\y, \y) circle (5pt);
        }
        \draw[fill=black] (5,9.5) circle (5pt);
        \draw[fill=black] (6,8.5) circle (5pt);
        \draw[fill=black] (7.5,7.5) circle (5pt);
        \draw[fill=black] (8.5,3.5) circle (5pt);
        \draw[fill=black] (9.0,2.5) circle (5pt);
        \draw[fill=black] (9.5,1.5) circle (5pt);
    \end{scope}

    \begin{scope}[shift={(24,0)}]
        \draw[gray] (1, 10)--(10,10)--(10,1);
        \foreach \y in {1,4,7}{%
            \draw[thin, gray] (8-\y, 10)--(8-\y,\y)--(10,\y);
            \draw[fill=black] (8-\y, \y) circle (5pt);
        }
        \node at (5.5, 8.5) {$21$};
        \node at (8.5, 8.5) {$1$};
        \node at (8.5, 2.5) {$321$};
    \end{scope}
\end{tikzpicture}
\end{document}


==> figures/sums.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=.3,baseline=(current bounding box.center)]
    \foreach \x in {1,...,5} {
        \draw[ultra thin] (\x,0)--(\x,6); %vline
        \draw[ultra thin] (0,\x)--(6,\x); %hline
    }
    \draw[fill=black] (1,1) circle (5pt);
    \draw[fill=black] (2,2) circle (5pt);
    \draw[fill=black] (3,3) circle (5pt);
    \draw[fill=black] (4,5) circle (5pt);
    \draw[fill=black] (5,4) circle (5pt);
    \node at (3,-1) {$123\oplus 21$};
    \begin{scope}[shift={(8,0)}]
        \foreach \x in {1,...,5} {
            \draw[ultra thin] (\x,0)--(\x,6); %vline
            \draw[ultra thin] (0,\x)--(6,\x); %hline
        }
        \draw[fill=black] (1,3) circle (5pt);
        \draw[fill=black] (2,4) circle (5pt);
        \draw[fill=black] (3,5) circle (5pt);
        \draw[fill=black] (4,2) circle (5pt);
        \draw[fill=black] (5,1) circle (5pt);
        \node at (3,-1) {$123\ominus 21$};
    \end{scope}
\end{tikzpicture}
\end{document}


==> figures/udc4.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1, scale=0.7]
    \foreach \x in {1,...,4} {
        \draw[fill=gray, gray] (\x,\x) circle (3pt);
        \draw[gray] (\x,0)--(\x,\x)--(5,\x);
    }
    \draw[gray] (1,0)--(5,0)--(5,4);
    \foreach \y in {2,3}
    	\pgfmathtruncatemacro{\yu}{\y+1}
    	\pgfmathtruncatemacro{\yd}{\y-1}
    	\foreach \x in {\y,...,3}
    		\pgfmathtruncatemacro{\xu}{\x+1}
    		\foreach \yy in {1,...,\yd} \foreach \xx in {\xu,...,4}
                \draw[thick, color=blue] (\x+0.5,\y-0.5)--(\xx+0.5,\yy-0.5);

     \foreach \y in {1,...,2}
     \pgfmathtruncatemacro{\yu}{\y+1}
            \foreach \x in {\yu,...,3}
                 \pgfmathtruncatemacro{\xu}{\x+1}
                 \foreach \yy in {\yu,...,\x} \foreach \xx in {\xu,...,4}
                     \draw[thick, color=red] (\x+0.5,\y-0.5)--(\xx+0.5,\yy-0.5);

     \foreach \y in {1,2, 3}
     \pgfmathtruncatemacro{\yu}{\y+1}
            \foreach \x in {\yu,...,4}
                 \pgfmathtruncatemacro{\xu}{\x+1}
                 \foreach \yy in {\y,...,\x}
                     \draw[thick, color=green] (\x+0.5,\y-0.5) to[in=-70,out=70] (\x+0.5,\yy-0.5);

     \foreach \y in {1,...,4} \foreach \x in {\y,...,4}
         {\draw[black, fill=white] (\x+0.5,\y-0.5) circle (3pt);}
\end{tikzpicture}
\end{document}


==> figures/udc_shading.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\input{macro}

\begin{document}
\begin{tikzpicture}[yscale=-1, scale=0.7]
    \fill[pattern color = gray, pattern=north east lines] (4, 0) rectangle +(3,1);
    \fill[pattern color = gray, pattern=north east lines] (2, 1) rectangle +(5,1);
    \fill[pattern color = gray, pattern=north east lines] (3, 2) rectangle +(4,1);

    \highlightRegion{yellow}{(4,3)--(7,3)--(7,6)--(6,6)--(6,5)--(5,5)--(5,4)--(4,4)}
    \drawGrid{6}
    \draw[fill=black] (3.5, 0.5) circle (4pt);
    \draw[] (2.5, 0.5) circle (4pt);
    \draw[] (1.5, 0.5) circle (4pt);

\end{tikzpicture}
\end{document}


==> figures/up-and-down-core.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[yscale=-1, scale=0.7]
    \foreach \x in {1,...,4} {
        \draw[fill=gray, gray] (\x,\x) circle (3pt);
        \draw[gray] (\x,0)--(\x,\x)--(5,\x);
    }
    \draw[gray] (1,0)--(5,0)--(5,4);
    \foreach \y in {2,3}
    	\pgfmathtruncatemacro{\yu}{\y+1}
    	\pgfmathtruncatemacro{\yd}{\y-1}
    	\foreach \x in {\y,...,3}
    		\pgfmathtruncatemacro{\xu}{\x+1}
    		\foreach \yy in {1,...,\yd} \foreach \xx in {\xu,...,4}
                \draw[thick] (\x+0.5,\y-0.5)--(\xx+0.5,\yy-0.5);

    \foreach \y in {1,...,4} \foreach \x in {\y,...,4}
    	{\node[draw=black, fill=white, circle, inner sep=0.07em] at (\x+0.5,\y-0.5) {\tiny $\y, \x$};}

    \begin{scope}[shift={(6,0)}]
         \foreach \x in {1,...,4} {
             \draw[fill=gray, gray] (\x,\x) circle (3pt);
             \draw[gray] (\x,0)--(\x,\x)--(5,\x);
         }
         \draw[gray] (1,0)--(5,0)--(5,4);

         \foreach \y in {1,...,2}
         \pgfmathtruncatemacro{\yu}{\y+1}
        	\foreach \x in {\yu,...,3}
                     \pgfmathtruncatemacro{\xu}{\x+1}
                     \foreach \yy in {\yu,...,\x} \foreach \xx in {\xu,...,4}
                         \draw[thick] (\x+0.5,\y-0.5)--(\xx+0.5,\yy-0.5);

         \foreach \y in {1,...,4} \foreach \x in {\y,...,4}
         	{\node[draw=black, fill=white, circle, inner sep=0.07em] at (\x+0.5,\y-0.5) {\tiny $\y, \x$};}
    \end{scope}
\end{tikzpicture}
\end{document}


==> figures/up-edge-cells.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=0.3]
    \draw (2,2)--(2,4)--(4,4)--(4,2)--(2,2);
    \draw (5,5)--(5,7)--(7,7)--(7,5)--(5,5);
    \draw[fill=black] (6,6) circle (5pt);
    \draw[fill=black] (3,3) circle (5pt);

    \draw[dashed] (0, 5)--(5,5);
    \draw[dashed] (5, 0)--(5,5);

    \draw[red, fill=red] (0,5) circle (5pt);
    \draw[blue, fill=blue] (1,1) circle (5pt);
    \draw[green, fill=green] (5,0) circle (5pt);
\end{tikzpicture}
\end{document}

